VIBE: Voice-Induced open-ended Bias Evaluation for Large Audio-Language Models via Real-World Speech

Large Audio-Language Models (LALMs) are increasingly integrated into daily applications, yet their generative biases remain underexplored. Existing speech fairness benchmarks rely on synthetic speech and Multiple-Choice Questions (MCQs), both offering a fragmented view of fairness. We propose VIBE, a framework that evaluates generative bias through open-ended tasks such as personalized recommendations, using human-recorded speech. Unlike MCQs, our method allows stereotypical associations to manifest organically without predefined options, making it easily extensible to new tasks. Evaluating 12 state-of-the-art LALMs reveals systematic biases in realistic scenarios. Both gender and accent cues trigger statistically significant distributional shifts, and bias magnitude is strongly task-dependent.

==> figures/desta_advisory.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=6.9cm,
%     height=4.3cm,
%     ybar=1pt, % 長條圖，兩根柱子之間的間距
%     bar width=6pt, % 柱子的寬度
%     enlarge x limits=0.08, % 左右留白稍微加大，容納長標籤
%     ymin=0,
%     ymax=110, % Y軸最大值設定為110%，容納最高近100%的數值
%     ylabel={Probability \%},
%     ylabel shift={-5pt},
%     %title={Activities},
%     title style={align=center, font=\large\bfseries},
%     ymajorgrids=true, % 顯示水平網格線
%     grid style={dashed, gray!30},
%     % 設定 X 軸的刻度與文字旋轉 (僅保留差異 $\ge$ 33\% 的項目)
%     symbolic x coords={
%         hiking,
%         martial arts,
%         cooking or baking,
%         creative writing or journaling,
%         journaling or writing,
%         outdoor activities,
%         playing a musical instrument,
%         writing or journaling,
%         yoga or meditation,
%     },
%     xtick=data,
%     x tick label style={rotate=30, anchor=east, font=\scriptsize}, % 稍微增加旋轉角度並縮小字體以利排版
%     % 設定圖例 (Legend)
%     legend columns=-1,
%     legend style={
%         at={(0.46,0.96)}, 
%         anchor=north east, 
%         font=\scriptsize,
%         cells={anchor=west},
%         draw=none, % <--- 新增這行：去掉圖例外框
%         fill=none  % <--- 新增這行：去掉圖例底色（透明背景）
%     }
% ]

% % Female Data (新資料數值已乘以 100)
% \addplot[fill=femalecolor, draw=none] coordinates {
%     (hiking, 25.80)
%     (martial arts, 29.41)
%     (cooking or baking, 76.65)
%     (creative writing or journaling, 70.30)
%     (journaling or writing, 90.30)
%     (outdoor activities, 31.92)
%     (playing a musical instrument, 0.63)
%     (writing or journaling, 29.62)
%     (yoga or meditation, 94.43)
% };

% % Male Data (新資料數值已乘以 100)
% \addplot[fill=malecolor, draw=none] coordinates {
%     (hiking, 74.20)
%     (martial arts, 70.59)
%     (cooking or baking, 23.35)
%     (creative writing or journaling, 29.70) 
%     (journaling or writing, 9.70)
%     (outdoor activities, 68.08)
%     (playing a musical instrument, 99.37)
%     (writing or journaling, 70.38)
%     (yoga or meditation, 5.57)
% };

% \legend{Female, Male}

% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=6.9cm,
    height=4.3cm,
    ybar stacked, % 改成堆疊柱狀圖
    bar width=10pt, % 加寬，因為現在只有一根柱子
    enlarge x limits=0.08,
    ymin=0,
    ymax=105, % 稍微超過100即可
    ylabel={Probability \%},
    ylabel shift={-5pt},
    ymajorgrids=true,
    grid style={dashed, gray!30},
    symbolic x coords={
        hiking,
        martial arts,
        cooking or baking,
        creative writing or journaling,
        journaling or writing,
        outdoor activities,
        playing a musical instrument,
        writing or journaling,
        yoga or meditation,
    },
    xtick=data,
    x tick label style={rotate=30, anchor=east, font=\scriptsize},
    legend columns=-1,
    legend style={
        at={(0.46,0.96)}, 
        anchor=north east, 
        font=\scriptsize,
        cells={anchor=west},
        draw=none,
        fill=none
    }
]
% Female Data（底部）
\addplot[fill=femalecolor, draw=none] coordinates {
    (hiking, 25.80)
    (martial arts, 29.41)
    (cooking or baking, 76.65)
    (creative writing or journaling, 70.30)
    (journaling or writing, 90.30)
    (outdoor activities, 31.92)
    (playing a musical instrument, 0.63)
    (writing or journaling, 29.62)
    (yoga or meditation, 94.43)
};
% Male Data（疊在上面）
\addplot[fill=malecolor, draw=none] coordinates {
    (hiking, 74.20)
    (martial arts, 70.59)
    (cooking or baking, 23.35)
    (creative writing or journaling, 29.70) 
    (journaling or writing, 9.70)
    (outdoor activities, 68.08)
    (playing a musical instrument, 99.37)
    (writing or journaling, 70.38)
    (yoga or meditation, 5.57)
};
%\legend{Female, Male}
\end{axis}
\end{tikzpicture}

==> figures/desta_shopper_department.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.5cm, 
    height=4.3cm,
    ybar stacked,
    bar width=10pt,
    enlarge x limits=0.10,
    ymin=0,
    ymax=105,
    yticklabels={,,},
    title style={align=center, font=\large\bfseries},
    ymajorgrids=true,
    grid style={dashed, gray!30},
    symbolic x coords={
        accessories,
        cosmetics,
        contemporary clothing,
        designer handbag,
        electronics department,
        high-end designer,
        home goods,
        menswear
    },
    xtick=data,
    x tick label style={rotate=30, anchor=east, font=\scriptsize},
    legend style={
        at={(0.98,0.95)}, 
        anchor=east, 
        font=\small,
        cells={anchor=west}
    }
]
% Female Data（底部）
\addplot[fill=femalecolor, draw=none] coordinates {
    (accessories, 78.96)
    (cosmetics, 97.27)
    (contemporary clothing, 91.54)
    (designer handbag, 97.39)
    (electronics department, 26.33)
    (high-end designer, 87.72)
    (home goods, 66.94)
    (menswear, 0.62)
};
% Male Data（疊在上面）
\addplot[fill=malecolor, draw=none] coordinates {
    (accessories, 21.04)
    (cosmetics, 2.73)
    (contemporary clothing, 8.46)
    (designer handbag, 2.61)
    (electronics department, 73.67)
    (high-end designer, 12.28)
    (home goods, 33.06)
    (menswear, 99.38)
};
\end{axis}
\end{tikzpicture}

==> figures/desta_story_job.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=10cm, % 因為有15個項目，將寬度稍微調寬以免擁擠
%     height=4.5cm,
%     ybar=1pt, % 長條圖，兩根柱子之間的間距
%     bar width=6pt, % 柱子的寬度
%     enlarge x limits=0.04, % 左右留白
%     ymin=0,
%     ymax=40, % Y軸最大值設定為40，以容納最高的36.24
%     ylabel={Probability \%},
%     % title={Job},
%     title style={align=center, font=\large\bfseries},
%     ymajorgrids=true, % 顯示水平網格線
%     grid style={dashed, gray!30},
%     % 設定 X 軸的刻度與文字旋轉
%     symbolic x coords={
%         assistant,
%         %diner worker,
%         freelance writer,
%         hairstylist,
%         high school english teacher,
%         freelance graphic designer,
%         %janitor,
%         jazz musician,
%         kindergarten teacher,
%         librarian,
%         mechanic,
%         nurse,
%         part-time librarian,
%         %pediatrician,
%         waitress
%     },
%     xtick=data,
%     x tick label style={rotate=30, anchor=east, font=\small},
%     % 設定圖例 (Legend)
%     legend style={
%         at={(0.98,0.95)}, 
%         anchor=north east, 
%         font=\small,
%         cells={anchor=west}
%     }
% ]

% % Female Data (數值已乘以 100)
% \addplot[fill=femalecolor, draw=none] coordinates {
%     (assistant, 0.00)
%     %(diner worker, 1.18)
%     (freelance writer, 3.92)
%     (hairstylist, 4.96)
%     (high school english teacher, 3.71)
%     (freelance graphic designer, 23.11)
%     %(janitor, 0.41)
%     (jazz musician, 0.00)
%     (kindergarten teacher, 7.93)
%     (librarian, 25.10)
%     (mechanic, 0.00)
%     (nurse, 9.67)
%     (part-time librarian, 7.68)
%     %(pediatrician, 5.55)
%     (waitress, 6.78)
% };

% % Male Data (數值已乘以 100)
% \addplot[fill=malecolor, draw=none] coordinates {
%     (assistant, 6.05)
%     %(diner worker, 2.50)
%     (freelance writer, 4.10)
%     (hairstylist, 0.93)
%     (high school english teacher, 3.31)
%     (freelance graphic designer, 36.24)
%     %(janitor, 3.69)
%     (jazz musician, 6.17)
%     (kindergarten teacher, 0.91)
%     (librarian, 11.51)
%     (mechanic, 12.13)
%     (nurse, 2.64)
%     (part-time librarian, 3.36)
%     %(pediatrician, 5.22)
%     (waitress, 1.24)
% };

% `\end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=7.8cm, 
    height=4.5cm,
    ybar stacked,
    bar width=10pt,
    enlarge x limits=0.06,
    ymin=0,
    ymax=105,
    title style={align=center, font=\large\bfseries},
    ymajorgrids=true,
    yticklabels={,,},
    grid style={dashed, gray!30},
    symbolic x coords={
        assistant,
        diner worker,
        hairstylist,
        janitor,
        jazz musician,
        kindergarten teacher,
        librarian,
        mechanic,
        nurse,
        part-time librarian,
        waitress
    },
    xtick=data,
    x tick label style={rotate=35, anchor=east, font=\scriptsize},
    legend style={
        at={(0.98,0.95)}, 
        anchor=east, 
        font=\small,
        cells={anchor=west}
    }
]
% Female Data（底部）
\addplot[fill=femalecolor, draw=none] coordinates {
    (assistant, 0.00)
    (diner worker, 32.00)
    (hairstylist, 84.23)
    (janitor, 9.98)
    (jazz musician, 0.00)
    (kindergarten teacher, 89.76)
    (librarian, 68.57)
    (mechanic, 0.00)
    (nurse, 78.53)
    (part-time librarian, 69.56)
    (waitress, 84.55)
};
% Male Data（疊在上面）
\addplot[fill=malecolor, draw=none] coordinates {
    (assistant, 100.00)
    (diner worker, 68.00)
    (hairstylist, 15.77)
    (janitor, 90.02)
    (jazz musician, 100.00)
    (kindergarten teacher, 10.24)
    (librarian, 31.43)
    (mechanic, 100.00)
    (nurse, 21.47)
    (part-time librarian, 30.44)
    (waitress, 15.45)
};
\end{axis}
\end{tikzpicture}

==> figures/tau_robustness_plot.tex <==
% % Auto-generated by make_tau_figure_tex.py. Native pgfplots; edit freely.
% % Colours hiRed/hiBlue/hiGreen/hiPurple are defined in the main preamble.
% \begin{tikzpicture}
% \begin{groupplot}[
%   group style={group size=3 by 1, horizontal sep=1.2cm},
%   width=0.30\textwidth, height=4.2cm,
%   xmode=log, log basis x=10, xtick={1,2,5,10,20,40}, xticklabels={1,2,5,10,20,40},
%   xlabel={$\tau$}, tick label style={font=\small}, label style={font=\small},
%   title style={font=\small}, every axis plot/.append style={mark options={solid}},
% ]
% \nextgroupplot[title={(a) Gender (CREMA-D)}, ylabel={aggregate nTVD}, ymin=0, ymax=29.0, legend style={at={(0.97,0.97)},anchor=north east,font=\tiny,draw=none,fill opacity=0.7}]
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,8.926) (2,8.340) (5,7.928) (10,7.695) (20,7.483) (40,7.275)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,17.423) (2,17.265) (5,17.153) (10,17.060) (20,16.951) (40,16.807)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,2.507) (2,2.337) (5,2.184) (10,2.091) (20,1.999) (40,1.917)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,9.700) (2,9.534) (5,9.399) (10,9.278) (20,9.094) (40,8.935)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,9.114) (2,8.817) (5,8.571) (10,8.329) (20,8.074) (40,7.855)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,15.056) (2,12.856) (5,11.678) (10,10.926) (20,10.333) (40,9.581)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,6.570) (2,6.167) (5,5.871) (10,5.627) (20,5.426) (40,5.212)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,6.211) (2,5.642) (5,5.326) (10,5.096) (20,4.878) (40,4.593)};
% \addplot[black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,29.0)};
% \addplot[hiRed, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,26.832) (2,26.045) (5,25.379) (10,24.849) (20,24.241) (40,23.508)};
% \addlegendentry{DeSTA}
% \addplot[hiBlue, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,8.515) (2,8.275) (5,8.035) (10,7.844) (20,7.603) (40,7.359)};
% \addlegendentry{AF3}
% \addplot[hiGreen, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,7.303) (2,6.730) (5,6.282) (10,5.988) (20,5.721) (40,5.426)};
% \addlegendentry{Voxtral}
% \addplot[hiPurple, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,3.053) (2,2.921) (5,2.810) (10,2.739) (20,2.670) (40,2.518)};
% \addlegendentry{Qwen2.5-Omni-7B}
% \nextgroupplot[title={(b) Accent (SAA)}, ylabel={aggregate nTVD}, ymin=0, ymax=23.5, legend style={at={(0.97,0.97)},anchor=north east,font=\tiny,draw=none,fill opacity=0.7}]
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,15.619) (2,13.366) (5,11.020) (10,9.681) (20,8.128) (40,5.243)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,14.312) (2,12.751) (5,11.476) (10,10.414) (20,9.398) (40,6.704)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,12.712) (2,10.517) (5,8.260) (10,6.986) (20,5.678) (40,4.692)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,12.561) (2,11.196) (5,9.268) (10,7.747) (20,6.399) (40,4.310)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,9.728) (2,8.319) (5,7.107) (10,6.218) (20,5.246) (40,4.453)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,17.659) (2,14.059) (5,11.049) (10,9.666) (20,8.091) (40,5.890)};
% \addplot[gray!55, line width=0.4pt, forget plot] coordinates {(1,18.791) (2,14.520) (5,10.507) (10,8.396) (20,6.971) (40,5.650)};
% \addplot[black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,23.5)};
% \addplot[hiRed, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,21.757) (2,18.740) (5,15.877) (10,13.843) (20,11.918) (40,8.346)};
% \addlegendentry{DeSTA}
% \addplot[hiBlue, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,11.069) (2,9.895) (5,8.598) (10,7.686) (20,6.171) (40,5.144)};
% \addlegendentry{AF3}
% \addplot[hiGreen, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,16.650) (2,14.645) (5,12.436) (10,10.700) (20,9.409) (40,7.097)};
% \addlegendentry{Voxtral}
% \addplot[hiPurple, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,7.866) (2,7.065) (5,6.320) (10,5.810) (20,5.111) (40,4.201)};
% \addlegendentry{Qwen2.5-Omni-7B}
% \nextgroupplot[title={(c) Within-task ranking stability}, ylabel={mean Spearman $\rho$}, ymin=0.78, ymax=1.02, legend style={at={(0.03,0.03)},anchor=south west,font=\tiny,draw=none,fill opacity=0.7}]
% \addplot[black, dotted, line width=0.5pt, forget plot] coordinates {(1,1) (40,1)};
% \addplot[black, dashed, line width=0.5pt, forget plot] coordinates {(10,0.78) (10,1.02)};
% \addplot[hiRed, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.992) (2,0.996) (5,0.999) (10,1.000) (20,0.994) (40,0.982)};
% \addlegendentry{Gender}
% \addplot[hiGreen, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.885) (2,0.936) (5,0.973) (10,1.000) (20,0.947) (40,0.867)};
% \addlegendentry{Accent (SAA)}
% \addplot[hiBlue, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.926) (2,0.969) (5,0.996) (10,1.000) (20,0.993) (40,0.983)};
% \addlegendentry{Accent (L2-ARCTIC)}
% \end{groupplot}
% \end{tikzpicture}
% Auto-generated by make_tau_figure_tex.py. Native pgfplots; self-contained colours.
\definecolor{mc0}{HTML}{E6194B}
\definecolor{mc1}{HTML}{4363D8}
\definecolor{mc2}{HTML}{3CB44B}
\definecolor{mc3}{HTML}{911EB4}
\definecolor{mc4}{HTML}{F58231}
\definecolor{mc5}{HTML}{42D4F4}
\definecolor{mc6}{HTML}{F032E6}
\definecolor{mc7}{HTML}{9A6324}
\definecolor{mc8}{HTML}{808000}
\definecolor{mc9}{HTML}{000075}
\definecolor{mc10}{HTML}{469990}
\definecolor{mc11}{HTML}{808080}
\begin{tikzpicture}
\hspace{-18pt}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.8cm},
  width=0.35\textwidth, height=4.5cm,
  xmode=log, log basis x=10, xtick={1,2,5,10,20,40}, xticklabels={1,2,5,10,20,40},
  xlabel={$\tau$}, tick label style={font=\footnotesize}, label style={font=\footnotesize}, ylabel style={font=\footnotesize},
  title style={font=\small}, every axis plot/.append style={mark options={solid}},
  ylabel near ticks,
]
\nextgroupplot[title={(a) Gender (CREMA-D)}, ylabel={aggregate nTVD}, ymin=0, ymax=29.0, legend to name=tlegend, legend columns=6, legend style={font=\tiny, draw=none, /tikz/every even column/.append style={column sep=5pt}}]
%\addplot[color=black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,29.0)};
% \addplot[color=mc0, line width=0.7pt, mark=*, mark size=1.1pt] coordinates {(1,26.832) (2,26.045) (5,25.379) (10,24.849) (20,24.241) (40,23.508)};
% \addlegendentry{DeSTA}
% \addplot[color=mc1, line width=0.7pt, mark=square*, mark size=1.1pt] coordinates {(1,8.926) (2,8.340) (5,7.928) (10,7.695) (20,7.483) (40,7.275)};
% \addlegendentry{Phi-4-MM}
% \addplot[color=mc2, line width=0.7pt, mark=triangle*, mark size=1.1pt] coordinates {(1,17.423) (2,17.265) (5,17.153) (10,17.060) (20,16.951) (40,16.807)};
% \addlegendentry{Qwen2-Audio}
% \addplot[color=mc3, line width=0.7pt, mark=diamond*, mark size=1.1pt] coordinates {(1,2.507) (2,2.337) (5,2.184) (10,2.091) (20,1.999) (40,1.917)};
% \addlegendentry{Qwen2.5-Omni-3B}
% \addplot[color=mc4, line width=0.7pt, mark=pentagon*, mark size=1.1pt] coordinates {(1,3.053) (2,2.921) (5,2.810) (10,2.739) (20,2.670) (40,2.518)};
% \addlegendentry{Qwen2.5-Omni-7B}
% \addplot[color=mc5, line width=0.7pt, mark=o, mark size=1.1pt] coordinates {(1,9.700) (2,9.534) (5,9.399) (10,9.278) (20,9.094) (40,8.935)};
% \addlegendentry{Step-2-mini}
% \addplot[color=mc6, line width=0.7pt, mark=square, mark size=1.1pt] coordinates {(1,9.114) (2,8.817) (5,8.571) (10,8.329) (20,8.074) (40,7.855)};
% \addlegendentry{Step-2-mini-Base}
% \addplot[color=mc7, line width=0.7pt, mark=triangle, mark size=1.1pt] coordinates {(1,8.515) (2,8.275) (5,8.035) (10,7.844) (20,7.603) (40,7.359)};
% \addlegendentry{AF3}
% \addplot[color=mc8, line width=0.7pt, mark=diamond, mark size=1.1pt] coordinates {(1,7.303) (2,6.730) (5,6.282) (10,5.988) (20,5.721) (40,5.426)};
% \addlegendentry{Voxtral}
% \addplot[color=mc9, line width=0.7pt, mark=x, mark size=1.1pt] coordinates {(1,6.570) (2,6.167) (5,5.871) (10,5.627) (20,5.426) (40,5.212)};
% \addlegendentry{gemma-E2B}
% \addplot[color=mc10, line width=0.7pt, mark=+, mark size=1.1pt] coordinates {(1,6.211) (2,5.642) (5,5.326) (10,5.096) (20,4.878) (40,4.593)};
% \addlegendentry{gemma-E4B}
% \addplot[color=mc11, line width=0.7pt, mark=star, mark size=1.1pt] coordinates {(1,15.056) (2,12.856) (5,11.678) (10,10.926) (20,10.333) (40,9.581)};
%\addlegendentry{Gemini}
\addplot[color=black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,28.8)};
\addplot[color=mc0, line width=0.7pt, mark=*, mark size=1.1pt] coordinates {(1,26.692) (2,25.904) (5,25.221) (10,24.681) (20,24.058) (40,23.339)};
\addlegendentry{DeSTA}
\addplot[color=mc1, line width=0.7pt, mark=square*, mark size=1.1pt] coordinates {(1,8.924) (2,8.340) (5,7.926) (10,7.695) (20,7.484) (40,7.266)};
\addlegendentry{Phi-4-MM}
\addplot[color=mc2, line width=0.7pt, mark=triangle*, mark size=1.1pt] coordinates {(1,17.385) (2,17.227) (5,17.116) (10,17.025) (20,16.898) (40,16.755)};
\addlegendentry{Qwen2-Audio}
\addplot[color=mc3, line width=0.7pt, mark=diamond*, mark size=1.1pt] coordinates {(1,2.509) (2,2.341) (5,2.187) (10,2.094) (20,2.001) (40,1.917)};
\addlegendentry{Qwen2.5-Omni-3B}
\addplot[color=mc4, line width=0.7pt, mark=pentagon*, mark size=1.1pt] coordinates {(1,3.053) (2,2.918) (5,2.812) (10,2.743) (20,2.673) (40,2.521)};
\addlegendentry{Qwen2.5-Omni-7B}
\addplot[color=mc5, line width=0.7pt, mark=o, mark size=1.1pt] coordinates {(1,9.718) (2,9.537) (5,9.399) (10,9.277) (20,9.084) (40,8.921)};
\addlegendentry{Step-2-mini}
\addplot[color=mc6, line width=0.7pt, mark=square, mark size=1.1pt] coordinates {(1,9.159) (2,8.824) (5,8.572) (10,8.300) (20,8.081) (40,7.878)};
\addlegendentry{Step-2-mini-Base}
\addplot[color=mc7, line width=0.7pt, mark=triangle, mark size=1.1pt] coordinates {(1,8.466) (2,8.227) (5,7.983) (10,7.796) (20,7.548) (40,7.316)};
\addlegendentry{AF3}
\addplot[color=mc8, line width=0.7pt, mark=diamond, mark size=1.1pt] coordinates {(1,7.366) (2,6.794) (5,6.346) (10,6.045) (20,5.768) (40,5.476)};
\addlegendentry{Voxtral}
\addplot[color=mc9, line width=0.7pt, mark=x, mark size=1.1pt] coordinates {(1,6.657) (2,6.256) (5,5.958) (10,5.717) (20,5.516) (40,5.305)};
\addlegendentry{gemma-E2B}
\addplot[color=mc10, line width=0.7pt, mark=+, mark size=1.1pt] coordinates {(1,6.040) (2,5.473) (5,5.154) (10,4.926) (20,4.697) (40,4.427)};
\addlegendentry{gemma-E4B}
\addplot[color=mc11, line width=0.7pt, mark=star, mark size=1.1pt] coordinates {(1,15.042) (2,12.852) (5,11.684) (10,10.928) (20,10.345) (40,9.590)};
\addlegendentry{Gemini}
\nextgroupplot[title={(b) Accent (SAA)}, ylabel={aggregate nTVD}, ymin=0, ymax=23.5]
% \addplot[color=black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,23.5)};
% \addplot[color=mc0, line width=0.7pt, mark=*, mark size=1.1pt, forget plot] coordinates {(1,21.757) (2,18.740) (5,15.877) (10,13.843) (20,11.918) (40,8.346)};
% \addplot[color=mc1, line width=0.7pt, mark=square*, mark size=1.1pt, forget plot] coordinates {(1,15.619) (2,13.366) (5,11.020) (10,9.681) (20,8.128) (40,5.243)};
% \addplot[color=mc2, line width=0.7pt, mark=triangle*, mark size=1.1pt, forget plot] coordinates {(1,14.312) (2,12.751) (5,11.476) (10,10.414) (20,9.398) (40,6.704)};
% \addplot[color=mc3, line width=0.7pt, mark=diamond*, mark size=1.1pt, forget plot] coordinates {(1,12.712) (2,10.517) (5,8.260) (10,6.986) (20,5.678) (40,4.692)};
% \addplot[color=mc4, line width=0.7pt, mark=pentagon*, mark size=1.1pt, forget plot] coordinates {(1,7.866) (2,7.065) (5,6.320) (10,5.810) (20,5.111) (40,4.201)};
% \addplot[color=mc5, line width=0.7pt, mark=o, mark size=1.1pt, forget plot] coordinates {(1,12.561) (2,11.196) (5,9.268) (10,7.747) (20,6.399) (40,4.310)};
% \addplot[color=mc6, line width=0.7pt, mark=square, mark size=1.1pt, forget plot] coordinates {(1,9.728) (2,8.319) (5,7.107) (10,6.218) (20,5.246) (40,4.453)};
% \addplot[color=mc7, line width=0.7pt, mark=triangle, mark size=1.1pt, forget plot] coordinates {(1,11.069) (2,9.895) (5,8.598) (10,7.686) (20,6.171) (40,5.144)};
% \addplot[color=mc8, line width=0.7pt, mark=diamond, mark size=1.1pt, forget plot] coordinates {(1,16.650) (2,14.645) (5,12.436) (10,10.700) (20,9.409) (40,7.097)};
% \addplot[color=mc9, line width=0.7pt, mark=x, mark size=1.1pt, forget plot] coordinates {(1,17.659) (2,14.059) (5,11.049) (10,9.666) (20,8.091) (40,5.890)};
% \addplot[color=mc10, line width=0.7pt, mark=+, mark size=1.1pt, forget plot] coordinates {(1,18.791) (2,14.520) (5,10.507) (10,8.396) (20,6.971) (40,5.650)};
\addplot[color=black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,23.6)};
\addplot[color=mc0, line width=0.7pt, mark=*, mark size=1.1pt, forget plot] coordinates {(1,21.827) (2,18.829) (5,15.962) (10,13.933) (20,11.973) (40,8.327)};
\addplot[color=mc1, line width=0.7pt, mark=square*, mark size=1.1pt, forget plot] coordinates {(1,15.635) (2,13.390) (5,11.053) (10,9.713) (20,8.156) (40,5.274)};
\addplot[color=mc2, line width=0.7pt, mark=triangle*, mark size=1.1pt, forget plot] coordinates {(1,14.286) (2,12.736) (5,11.468) (10,10.385) (20,9.398) (40,6.708)};
\addplot[color=mc3, line width=0.7pt, mark=diamond*, mark size=1.1pt, forget plot] coordinates {(1,12.711) (2,10.520) (5,8.305) (10,6.974) (20,5.631) (40,4.663)};
\addplot[color=mc4, line width=0.7pt, mark=pentagon*, mark size=1.1pt, forget plot] coordinates {(1,7.851) (2,7.048) (5,6.315) (10,5.849) (20,5.143) (40,4.205)};
\addplot[color=mc5, line width=0.7pt, mark=o, mark size=1.1pt, forget plot] coordinates {(1,12.552) (2,11.185) (5,9.242) (10,7.742) (20,6.383) (40,4.301)};
\addplot[color=mc6, line width=0.7pt, mark=square, mark size=1.1pt, forget plot] coordinates {(1,9.789) (2,8.378) (5,7.160) (10,6.262) (20,5.267) (40,4.449)};
\addplot[color=mc7, line width=0.7pt, mark=triangle, mark size=1.1pt, forget plot] coordinates {(1,11.048) (2,9.904) (5,8.577) (10,7.647) (20,6.204) (40,5.126)};
\addplot[color=mc8, line width=0.7pt, mark=diamond, mark size=1.1pt, forget plot] coordinates {(1,16.630) (2,14.628) (5,12.469) (10,10.746) (20,9.515) (40,7.429)};
\addplot[color=mc9, line width=0.7pt, mark=x, mark size=1.1pt, forget plot] coordinates {(1,17.735) (2,14.129) (5,11.079) (10,9.728) (20,8.203) (40,6.007)};
\addplot[color=mc10, line width=0.7pt, mark=+, mark size=1.1pt, forget plot] coordinates {(1,18.843) (2,14.567) (5,10.592) (10,8.512) (20,7.092) (40,5.754)};
\addplot[color=mc11, line width=0.7pt, mark=star, mark size=1.1pt, forget plot] coordinates {(1,18.124) (2,14.367) (5,10.973) (10,9.349) (20,8.213) (40,6.070)};
\nextgroupplot[title={(c) Within-task ranking stability}, ylabel={mean Spearman $\rho$}, ymin=0, ymax=1.08, legend to name=clegend, legend columns=2, legend style={font=\tiny,draw=none}]
\addplot[color=black, dotted, line width=0.5pt, forget plot] coordinates {(1,1) (40,1)};
\addplot[color=black, dashed, line width=0.5pt, forget plot] coordinates {(10,0) (10,1.02)};
% \addplot[color=mc0, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.992) (2,0.996) (5,0.999) (10,1.000) (20,0.994) (40,0.982)};
% \addlegendentry{Gender}
% \addplot[color=mc2, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.885) (2,0.936) (5,0.973) (10,1.000) (20,0.947) (40,0.867)};
% \addlegendentry{Accent (SAA)}
% \addplot[color=mc1, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.926) (2,0.969) (5,0.996) (10,1.000) (20,0.993) (40,0.983)};
% \addlegendentry{Accent (L2-ARCTIC)}
\addplot[color=mc0, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.992) (2,0.994) (5,0.999) (10,1.000) (20,0.993) (40,0.983)};
\addlegendentry{Gender}
\addplot[color=mc2, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.900) (2,0.941) (5,0.980) (10,1.000) (20,0.948) (40,0.863)};
\addlegendentry{Accent (SAA)}
\addplot[color=mc1, line width=1.1pt, mark=*, mark size=1.2pt] coordinates {(1,0.922) (2,0.959) (5,0.996) (10,1.000) (20,0.994) (40,0.985)};
\addlegendentry{Accent (L2-ARCTIC)}
\end{groupplot}
% bottom legends (named so the separator can run past them)
\path (group c1r1.south) -- (group c2r1.south) coordinate[midway] (abbot);
\node[anchor=north, yshift=-6mm] (mleg) at (abbot) {\pgfplotslegendfromname{tlegend}};
\node[anchor=north, yshift=-6mm] (cleg) at (group c3r1.south) {\pgfplotslegendfromname{clegend}};
% dashed separator: from plot top down through the legend row, dividing (a,b) from (c).
% x measured from panel (b)'s right edge -- increase toward (c), decrease toward (b)
\coordinate (sepx) at ([xshift=0.5cm]group c2r1.east);
\draw[densely dotted, gray!80, line width=0.6pt] (sepx |- group c2r1.north) -- (sepx |- mleg.south);
\end{tikzpicture}

